A sparse multidimensional FFT for real positive vectors

We present a sparse multidimensional FFT (sMFFT) randomized algorithm for real positive vectors. The algorithm works in any fixed dimension, requires (O(R log(R) log(N)) ) samples and runs in O( R log^2(R) log(N)) complexity (where N is the total size of the vector in d dimensions and R is the number of nonzeros). It is stable to low-level noise and exhibits an exponentially small probability of failure.

==> Test_N_dependence.tex <==
\begin{tikzpicture}[scale = 0.6]

	\begin{axis}[
		ylabel=Running time - $\log_{10}\left( t\right)$,
		xlabel=Number of unknowns - $\log_{10}\left( N \right)$]
		
	\addplot[color=black,mark=o] coordinates {
(3.6124,-3.2)
(4.5154,-2.82)
(5.4185,-1.78)
(6.3216,-0.88)
(7.2247,0.25)
(8.1278,1.29)
(9.0309,2.23)
	};

	\addplot[color=red,mark=x] coordinates {
(3.6124,-2.34) 
(4.5154,-2.30)
(5.4185,-2.38)
(6.3216,-2.11)
(7.2247,-2.13)
(8.1278,-2.06)
(9.0309,-1.96) 
	};
	

\legend{%
$\mathtt{fftn}(\cdot) \; \mathrm{(Matlab)}$\\
$\mathrm{sMFFT}$\\%
}

	\end{axis}
\end{tikzpicture}

==> Test_R_dependence.tex <==
\begin{tikzpicture}[scale = 0.6]

	\begin{axis}[
		xlabel=Number of nonzero frequencies - $\log_{10}\left( R \right)$,
		ylabel=Running time - $\log_{10}\left( t \right)$]
		
	\addplot[color=black,mark=o] coordinates {
(0.6021,0.3160)
(0.9031,0.3160)
(1.2041,0.3160)
(1.5051,0.3160)
(1.8062,0.3160)
(2.1072,0.3160)
(2.4082,0.3160)
(2.7093,0.3160)
(3.0103,0.3160)
(3.3113,0.3160)
(3.6124,0.3160)
(3.9134,0.3160)
(4.2144,0.3160)
	};

	\addplot[color=red,mark=x] coordinates {
(0.6021,-1.8)
(0.9031,-1.94)
(1.2041,-1.82)
(1.5051,-1.89)
(1.8062,-1.77)
(2.1072,-1.38)
(2.4082,-1.17)
(2.7093,-1.08)
(3.0103,-0.91)
(3.3113,-0.64)
(3.6124,-0.44)
(3.9134,-0.17)
(4.2144,0.12)
	};
	

\legend{%
$\mathtt{fftn}(\cdot) \; \mathrm{(Matlab)}$\\
$\mathrm{sMFFT}$\\%
}

	\end{axis}
\end{tikzpicture}
